Blind identification of an unknown interleaved convolutional code

We give here an efficient method to reconstruct the block interleaver and recover the convolutional code when several noisy interleaved codewords are given. We reconstruct the block interleaver without assumption on its structure. By running some experimental tests we show the efficiency of this method even with moderate noise.

==> exemple_ensembleEqGraphe.tex <==
\begin{tikzpicture}[
  >=stealth',
  shorten >=1pt,
  auto,
  node distance=1.8cm,
  thick,
  main node/.style={circle, thin,fill=blue!20,draw,font=\sffamily\bfseries}
  ]

\node[main node](1){$\ec_1$};
\node[main node](2)[above right of=1]{$\ec_2$};
\node[main node](3)[below right of=1]{$\ec_3$};
\node[main node](4)[above right of=3]{$\ec_4$};

%useasboundingbox (0,0) rectangle (8,2);

\path[every node/.style={font=\sffamily\footnotesize}, thin]
(1) edge [bend left=15] node[right]{$4$} (3)
	edge [bend right=15] node[left]{$6$} (3)
	edge [bend left=10] node{$4$} (2)

(2) edge [bend left=15] node{$4$} (3)
	edge [bend left=15] node[right]{$2$} (4)
	edge [bend right=15] node[right]{$5$} (4)

(3) edge [bend right=15] node[below]{$7$}(4);
\end{tikzpicture}



==> exemple_eqManquante1.tex <==
\begin{tikzpicture}[
  >=stealth',
  shorten >=0.8pt,
  auto,
  node distance=0.8cm,
  thick,
  main node/.style={circle, thin,fill=blue!20,draw,font=\sffamily\bfseries}
  ]

\node[main node](2){};
\node[main node](3)[above right of=2]{};
\node[main node](4)[below right of=3]{};
\node[main node](5)[above right of=4]{};
\node[main node](6)[below right of=5]{};
\node[main node](7)[above right of=6]{};
\node[main node](8)[below right of=7]{};
%useasboundingbox (0,0) rectangle (8,2);


\path[every node/.style={font=\sffamily\footnotesize}, thin]
(2) edge [bend left=20] (3)
	edge (3)
	edge [bend right=20] (3)
	edge [bend right=10] (4)

(3) edge [bend left=20] (4)
	edge (4)
	edge [bend right=20] (4)
	edge [bend left=10] (5)

(4) edge [bend left=20] (5)
	edge (5)
	edge [bend right=20] (5)
	edge [bend right=10] (6)

(5) edge [bend left=20] (6)
	edge (6)
	edge [bend right=20] (6)
	edge [bend left=10] (7)

(6) edge [bend left=20] (7)
	edge (7)
	edge [bend right=20] (7)
	edge [bend right=10] (8)	
	
(7) edge [bend left=20] (8)
	edge (8)
	edge [bend right=20] (8);
	
\end{tikzpicture}



==> exemple_eqManquante2.tex <==
\begin{tikzpicture}[
  >=stealth',
  shorten >=0.8pt,
  auto,
  node distance=0.8cm,
  thick,
  main node/.style={circle, thin,fill=blue!20,draw,font=\sffamily\bfseries},
  second node/.style={circle, thin,fill=red!20,draw,font=\sffamily\bfseries}
  ]

\node[main node](2){};
\node[main node](3)[above right of=2]{};
\node[main node](4)[below right of=3]{};
\node[main node](5)[above right of=4]{};
\node[main node](6)[below right of=5]{};
\node[main node](7)[above right of=6]{};
\node[main node](8)[below right of=7]{};
\node[second node](9)[above right of=8]{};
%useasboundingbox (0,0) rectangle (8,2);


\path[every node/.style={font=\sffamily\footnotesize}, thin]
(2) edge [bend left=20] (3)
	edge (3)
	edge [bend right=20] (3)
	edge [bend right=10] (4)

(3) edge [bend left=20] (4)
	edge (4)
	edge [bend right=20] (4)
	edge [bend left=10] (5)

(4) edge [bend left=20] (5)
	edge (5)
	edge [bend right=20] (5)
	edge [bend right=10] (6)

(5) edge [bend left=20] (6)
	edge (6)
	edge [bend right=20] (6)
	edge [bend left=10] (7)

(6) edge [bend left=20] (7)
	edge (7)
	edge [bend right=20] (7)
	edge [bend right=10] (8)	
	
(7) edge [bend left=20] (8)
	edge (8)
	edge [bend right=20] (8)
	edge [bend left=10, color=red] (9)	

(8) edge [bend left=20, color=red] (9)
	edge [color = red](9)
	edge [bend right=20, color=red] (9);
	
\end{tikzpicture}



==> exemple_eqManquante3.tex <==
\begin{tikzpicture}[
  >=stealth',
  shorten >=0.8pt,
  auto,
  node distance=0.8cm,
  thick,
  main node/.style={circle, thin,fill=blue!20,draw,font=\sffamily\bfseries},
  second node/.style={circle, thin,fill=red!20,draw,font=\sffamily\bfseries}
  ]

\node[main node](2){};
\node[main node](3)[above right of=2]{};
\node[main node](4)[below right of=3]{};
\node[main node](5)[above right of=4]{};
\node[main node](6)[below right of=5]{};
\node[main node](7)[above right of=6]{};
\node[main node](8)[below right of=7]{};
\node[second node](9)[above right of=8]{};
\node[main node](10)[below right of=9]{};
\node[main node](11)[above right of=10]{};
\node[main node](12)[below right of=11]{};
\node[main node](13)[above right of=12]{};
%useasboundingbox (0,0) rectangle (8,2);


\path[every node/.style={font=\sffamily\footnotesize}, thin]
(2) edge [bend left=20] (3)
	edge (3)
	edge [bend right=20] (3)
	edge [bend right=10] (4)

(3) edge [bend left=20] (4)
	edge (4)
	edge [bend right=20] (4)
	edge [bend left=10] (5)

(4) edge [bend left=20] (5)
	edge (5)
	edge [bend right=20] (5)
	edge [bend right=10] (6)

(5) edge [bend left=20] (6)
	edge (6)
	edge [bend right=20] (6)
	edge [bend left=10] (7)

(6) edge [bend left=20] (7)
	edge (7)
	edge [bend right=20] (7)
	edge [bend right=10] (8)	
	
(7) edge [bend left=20] (8)
	edge (8)
	edge [bend right=20] (8)
	edge [bend left=10, color=red] (9)	

(8) edge [bend left=20, color=red] (9)
	edge [color = red](9)
	edge [bend right=20, color=red] (9)
	edge [bend right=10] (10)	

(9) edge [bend left=20, color=red] (10)
	edge [color = red](10)
	edge [bend right=20, color=red] (10)
	edge [bend left=10, color=red] (11)	

(10) edge [bend left=20] (11)
	edge (11)
	edge [bend right=20] (11)
	edge [bend right=10] (12)	

	
(11) edge [bend left=20] (12)
	edge (12)
	edge [bend right=20] (12)
	edge [bend left=10] (13)

(12) edge [bend left=20] (13)
	edge (13)
	edge [bend right=20] (13);
	
\end{tikzpicture}



==> exemple_graphesIsomorphes.tex <==
\begin{tikzpicture}[
  >=stealth',
  shorten >=0.5pt,
  auto,
  node distance=2.0cm,
  thick,
  main node/.style={circle, thin,fill=blue!20,draw,font=\sffamily\bfseries}
  ]

\node[main node](1){$\ec^{(-3)}$};
\node[main node](2)[below right of=1]{$\ec^{(-2)}$};
\node[main node](3)[above right of=2]{$\ec^{(-1)}$};
\node[main node](4)[below  right of=3]{$\ec^{(0)}$};
\node[main node](5)[above right of=4]{$\ec^{(1)}$};
\node[main node](6)[below  right of=5]{$\ec^{(2)}$};
\node[main node](7)[above right of=6]{$\ec^{(3)}$};


\node[main node](8)[below left of=2]{$\ec'^{(-3}$};
\node[main node](9)[below right of=8]{$\ec'^{(-2)}$};
\node[main node](10)[above right of=9]{$\ec'^{(-1)}$};
\node[main node](11)[below  right of=10]{$\ec'^{(0)}$};
\node[main node](12)[above right of=11]{$\ec'^{(1)}$};
\node[main node](13)[below  right of=12]{$\ec'^{(2)}$};
\node[main node](14)[above right of=13]{$\ec'^{(3)}$};

\path[every node/.style={font=\sffamily\footnotesize}, thin]
(1) edge [bend left=15] (2)
	edge [bend right=15] (2)
	edge [bend left=10] (3)
	edge (4)
	
(2) edge [bend left=15] (3)
	edge [bend right=15] (3)
	edge [bend right=10] (4)
	edge (5)

(3) edge [bend left=15] (4)
	edge [bend right=15] (4)
	edge [bend left=10] (5)
	edge (6)
	
(4) edge [bend left=15] (5)
	edge [bend right=15] (5)
	edge [bend right=10] (6)
	edge (7)
	
(5) edge [bend left=15] (6)
	edge [bend right=15] (6)
	edge [bend left=10] (7)
	
(6) edge [bend left=15] (7)
	edge [bend right=15] (7)
	
(8) edge [bend left=15] (9)
	edge [bend right=15] (9)
	edge [bend left=10] (10)
	edge (11)
	
(9) edge [bend left=15] (10)
	edge [bend right=15] (10)
	edge [bend right=10] (11)
	edge (12)

(10) edge [bend left=15] (11)
	edge [bend right=15] (11)
	edge [bend left=10] (12)
	edge (13)
	
(11) edge [bend left=15] (12)
	edge [bend right=15] (12)
	edge [bend right=10] (13)
	edge (14)
	
(12) edge [bend left=15] (13)
	edge [bend right=15] (13)
	edge [bend left=10] (14)
	
(13) edge [bend left=15] (14)
	edge [bend right=15] (14);
\end{tikzpicture}



==> exemple_permutation1.tex <==
\begin{tikzpicture}[
  >=stealth',
  shorten >=2pt,
  auto,
  node distance=2cm,
  thick,
  main node/.style={circle, thin,fill=blue!20,draw,font=\sffamily\bfseries},
  second node/.style={circle, thin,fill=red!20,draw,font=\sffamily\bfseries}
  ]

\node[main node](2){\tiny $\ec_\CC^{(-4)}$};
\node[main node](3)[above right of=2]{\tiny $\ec_\CC^{(-3)}$};
\node[main node](4)[below right of=3]{\tiny $\ec_\CC^{(-2)}$};
\node[main node](5)[above right of=4]{\tiny $\ec_\CC^{(-1)}$};
\node[main node](6)[below right of=5]{\tiny $\ec_\CC^{(0)}$};
\node[main node](7)[above right of=6]{\tiny $\ec_\CC^{(1)}$};
\node[main node](8)[below right of=7]{\tiny $\ec_\CC^{(2)}$};
\node[main node](9)[above right of=8]{\tiny $\ec_\CC^{(3)}$};
\node[main node](10)[below right of=9]{\tiny $\ec_\CC^{(4)}$};
\node[main node](11)[above right of=10]{\tiny $\ec_\CC^{(5)}$};
\node[main node](12)[below right of=11]{\tiny $\ec_\CC^{(6)}$};
%useasboundingbox (0,0) rectangle (8,2);


\path[every node/.style={font=\sffamily\footnotesize}, thin]

(2) edge [bend left=15] node[right]{$-5$} (3)
	edge [bend right=15] node[left]{$-3$}(3)
	edge [bend right=10] node[below]{$-3$}(4)
	edge [bend left=20] node[below]{$-2$}(4)
	
(3) edge [bend left=15] node[left]{$-3$} (4)
	edge [bend right=15] node[right]{$-1$}(4)
	edge [bend right=10] node[above]{$-1$}(5)
	edge [bend left=20] node[above]{$0$}(5)
	
(4) edge [bend left=15] node[right]{$-1$} (5)
	edge [bend right=15] node[left]{$1$}(5)
	edge [bend right=10] node[below]{$1$}(6)
	edge [bend left=20] node[below]{$2$}(6)
	
(5) edge [bend left=15] node[left]{$1$} (6)
	edge [bend right=15] node[right]{$3$}(6)
	edge [bend right=10] node[above]{$3$}(7)
	edge [bend left=20] node[above]{$4$}(7)
	
(6) edge [bend left=15] node[right]{$3$} (7)
	edge [bend right=15] node[left]{$5$}(7)
	edge [bend right=10] node[below]{$5$}(8)
	edge [bend left=20] node[below]{$6$}(8)

(7) edge [bend left=15] node[left]{$5$} (8)
	edge [bend right=15] node[right]{$7$}(8)
	edge [bend right=10] node[above]{$7$}(9)
	edge [bend left=20] node[above]{$8$}(9)

(8) edge [bend left=15] node[right]{$7$} (9)
	edge [bend right=15] node[left]{$9$}(9)
	edge [bend right=10] node[below]{$9$}(10)
	edge [bend left=20] node[below]{$10$}(10)	

(9) edge [bend left=15] node[left]{$9$} (10)
	edge [bend right=15] node[right]{$11$}(10)
	edge [bend right=10] node[above]{$11$}(11)
	edge [bend left=20] node[above]{$12$}(11)
	
(10) edge [bend left=15] node[right]{$11$} (11)
	edge [bend right=15] node[left]{$13$}(11)
	edge [bend right=10] node[below]{$13$}(12)
	edge [bend left=20] node[below]{$14$}(12)

(11) edge [bend left=15] node[left]{$13$} (12)
	edge [bend right=15] node[right]{$15$}(12);
	
\end{tikzpicture}



==> exemple_permutation2.tex <==
\begin{tikzpicture}[
  >=stealth',
  shorten >=2pt,
  auto,
  node distance=2cm,
  thick,
  main node/.style={circle, thin,fill=blue!20,draw,font=\sffamily\bfseries},
  second node/.style={circle, thin,fill=red!20,draw,font=\sffamily\bfseries}
  ]

\node[main node](2){\small $\ec_5$};
\node[main node](3)[above right of=2]{\small $\ec_6$};
\node[main node](4)[below right of=3]{\small $\ec_3$};
\node[main node](5)[above right of=4]{\small $\ec_8$};
\node[main node](6)[below right of=5]{\small $\ec_4$};
\node[main node](7)[above right of=6]{\small $\ec_9$};
\node[main node](8)[below right of=7]{\small $\ec_{11}$};
\node[main node](9)[above right of=8]{\small $\ec_1$};
\node[main node](10)[below right of=9]{\small $\ec_7$};
\node[main node](11)[above right of=10]{\small $\ec_{10}$};
\node[main node](12)[below right of=11]{\small $\ec_2$};
%useasboundingbox (0,0) rectangle (8,2);


\path[every node/.style={font=\sffamily\footnotesize}, thin]

(2) edge [bend left=15] node[right]{$26$}(3)
	edge [bend right=15] node[left]{$12$}(3)
	edge [bend right=10] node[below]{$12$}(4)
	edge [bend left=20] node[below]{$8$}(4)
	
(3) edge [bend left=15] node[left]{$12$} (4)
	edge [bend right=15] node[right]{$5$}(4)
	edge [bend right=10] node[above]{$5$}(5)
	edge [bend left=20] node[above]{$20$}(5)
	
(4) edge [bend left=15] node[right]{$5$} (5)
	edge [bend right=15] node[left]{$3$}(5)
	edge [bend right=10] node[below]{$3$}(6)
	edge [bend left=20] node[below]{$15$}(6)
	
(5) edge [bend left=15] node[left]{$3$} (6)
	edge [bend right=15] node[right]{$1$}(6)
	edge [bend right=10] node[above]{$1$}(7)
	edge [bend left=20] node[above]{$25$}(7)
	
(6) edge [bend left=15] node[right]{$1$} (7)
	edge [bend right=15] node[left]{$17$}(7)
	edge [bend right=10] node[below]{$17$}(8)
	edge [bend left=20] node[below]{$23$}(8)

(7) edge [bend left=15] node[left]{$17$} (8)
	edge [bend right=15] node[right]{$6$}(8)
	edge [bend right=10] node[above]{$6$}(9)
	edge [bend left=20] node[above]{$13$}(9)

(8) edge [bend left=15] node[right]{$6$} (9)
	edge [bend right=15] node[left]{$11$}(9)
	edge [bend right=10] node[below]{$11$}(10)
	edge [bend left=20] node[below]{$7$}(10)	

(9) edge [bend left=15] node[left]{$11$} (10)
	edge [bend right=15] node[right]{$16$}(10)
	edge [bend right=10] node[above]{$16$}(11)
	edge [bend left=20] node[above]{$19$}(11)
	
(10) edge [bend left=15] node[right]{$16$} (11)
	edge [bend right=15] node[left]{$2$}(11)
	edge [bend right=10] node[below]{$2$}(12)
	edge [bend left=20] node[below]{$21$}(12)

(11) edge [bend left=15] node[left]{$2$} (12)
	edge [bend right=15] node[right]{$10$}(12);
	
\end{tikzpicture}



==> exemple_permutation3.tex <==
\begin{tikzpicture}[
  >=stealth',
  shorten >=2pt,
  auto,
  node distance=2cm,
  thick,
  main node/.style={circle, thin,fill=blue!20,draw,font=\sffamily\bfseries},
  second node/.style={circle, thin,fill=red!20,draw,font=\sffamily\bfseries}
  ]


\node[main node](2){\small $\ec_5$};
\node[main node](3)[above right of=2]{\small $\ec_6$};
\node[main node](4)[below right of=3]{\small $\ec_3$};
\node[main node](5)[above right of=4]{\small $\ec_8$};
\node[main node](6)[below right of=5]{\small $\ec_4$};
\node[main node](7)[above right of=6]{\small $\ec_9$};
\node[second node](8)[below right of=7]{};
\node[main node](9)[above right of=8]{\small $\ec_1$};
\node[main node](10)[below right of=9]{\small $\ec_7$};
\node[main node](11)[above right of=10]{\small $\ec_{10}$};
\node[main node](12)[below right of=11]{\small $\ec_2$};


\path[every node/.style={font=\sffamily\footnotesize}, thin]

(2) edge [bend left=15] node[right]{$26$}(3)
	edge [bend right=15] node[left]{$12$}(3)
	edge [bend right=10] node[below]{$12$}(4)
	edge [bend left=20] node[below]{$8$}(4)
	
(3) edge [bend left=15] node[left]{$12$} (4)
	edge [bend right=15] node[right]{$5$}(4)
	edge [bend right=10] node[above]{$5$}(5)
	edge [bend left=20] node[above]{$20$}(5)
	
(4) edge [bend left=15] node[right]{$5$} (5)
	edge [bend right=15] node[left]{$3$}(5)
	edge [bend right=10] node[below]{$3$}(6)
	edge [bend left=20] node[below]{$15$}(6)
	
(5) edge [bend left=15] node[left]{$3$} (6)
	edge [bend right=15] node[right]{$1$}(6)
	edge [bend right=10] node[above]{$1$}(7)
	edge [bend left=20] node[above]{$25$}(7)
	
(6) edge [bend left=15] node[right]{$1$} (7)
	edge [bend right=15] node[left]{$17$}(7)
	edge [bend right=10,color=red](8)
	edge [bend left=20,color=red](8)

(7) edge [bend left=15,color=red](8)
	edge [bend right=15,color=red](8)
	edge [bend right=10] node[above]{$6$}(9)
	edge [bend left=20] node[above]{$13$}(9)

(8) edge [bend left=15,color=red](9)
	edge [bend right=15,color=red](9)
	edge [bend right=10,color=red](10)
	edge [bend left=20,color=red](10)	

(9) edge [bend left=15] node[left]{$11$} (10)
	edge [bend right=15] node[right]{$16$}(10)
	edge [bend right=10] node[above]{$16$}(11)
	edge [bend left=20] node[above]{$19$}(11)
	
(10) edge [bend left=15] node[right]{$16$} (11)
	edge [bend right=15] node[left]{$2$}(11)
	edge [bend right=10] node[below]{$2$}(12)
	edge [bend left=20] node[below]{$21$}(12)

(11) edge [bend left=15] node[left]{$2$} (12)
	edge [bend right=15] node[right]{$10$}(12);
	
\end{tikzpicture}



==> schema_codage.tex <==

\begin{tikzpicture}
        \tikzstyle discrete=[gray, very thin, font=\scriptsize]
        \def \cote{1.25}
        	\def \fleche{0.5}
        	\def \espace{0.1}

		\draw (0,0) node {information} ;
				\draw (0,-0.5) node {$\mathbb{F}_2^{mk}$} ;
		\draw [->, very thin] (\cote+\espace,0) -- (\cote+\fleche+\espace,0);
		\filldraw[fill=blue!20](\cote+\fleche+2*\espace, -0.5*\cote) rectangle  (4*\cote+\fleche+2*\espace, 0.5*\cote);
		
		\draw (2.5*\cote+\fleche+2*\espace,0.25*\cote) node {$(n,k)$ convolutional} ;
		\draw (2.5*\cote+\fleche+2*\espace,-0.25*\cote) node {encoder} ;		
		
		\draw [->, very thin] (4*\cote+\fleche+3*\espace,0) -- (4*\cote+2*\fleche+3*\espace,0);
		\draw (4*\cote+2*\fleche+5*\espace,0) node {$\xb$};
				\draw (4*\cote+2*\fleche+5*\espace,-0.5) node {$\mathbb{F}_2^{mn}$ };
				\draw (4*\cote+2*\fleche+5*\espace,-1) node{ $= \mathbb{F}_2^N$};
		\draw [->, very thin] (4*\cote+2*\fleche+7*\espace,0) -- (4*\cote+3*\fleche+7*\espace,0);
				
		%entrelaceur
		\filldraw[fill=blue!20](4*\cote+3*\fleche+8*\espace, -0.5*\cote) rectangle node {interleaver} (6*\cote+3*\fleche+8*\espace, 0.5*\cote);

		\draw [->, very thin] (6*\cote+3*\fleche+9*\espace,0) -- (6*\cote+4*\fleche+9*\espace,0);

		\draw (6*\cote+4*\fleche+11*\espace,0) node {$\yb$};
				\draw (6*\cote+4*\fleche+11*\espace,-0.5) node {$\mathbb{F}_2^N$};


		\draw [->, very thin] (6*\cote+4*\fleche+13*\espace,0) -- (6*\cote+5*\fleche+13*\espace,0);

		%canal
		\filldraw[fill=blue!20](6*\cote+5*\fleche+14*\espace, -0.5*\cote) rectangle node {BSC} (7*\cote+5*\fleche+14*\espace, 0.5*\cote);
		
		%fleches pour les z^i
		\draw [->, very thin] (7*\cote+5*\fleche+15*\espace,0) -- (7*\cote+6*\fleche+15*\espace,0);
		%les z^i
		\draw (7*\cote+6*\fleche+17*\espace,0) node {$\zb$};
				\draw (7*\cote+6*\fleche+17*\espace,-0.5) node {$\mathbb{F}_2^N$};
		
\end{tikzpicture}

